Free Space Optical Frequency Comparison Over Rapidly Moving Links

The comparison of optical reference frequency signals over free-space optical links is limited by the relative motion between local and remote sites. For ground to low earth orbit comparison, the expected Doppler shift and Doppler rate typically reach 4 GHz at 100 MHz/s, which prevents the narrow-band detection required to compare optical frequencies at the highest levels of stability. We demonstrate a system capable of optical frequency comparison in the presence of these significant Doppler shifts, using an electro-optic phase modulator with an actuation bandwidth of 10 GHz, which will enable ground-to-space frequency comparison. This system was demonstrated over a retro-reflected drone link, with a maximum line-of-sight velocity of 15 m/s and Doppler shift of 19 MHz at a Doppler rate of 1 MHz/s. The best fractional frequency stability obtained was 7E-18 at an integration time of 5s. These results are an important step toward ground to low earth orbit optical frequency comparison, providing a scalable terrestrial test bed.

==> fig1.pdf_tex <==
%% Creator: Inkscape 1.3.2 (1:1.3.2+202404261509+091e20ef0f), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{507.96849529bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36149554)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig1.pdf}}%
    \put(0.93558631,0.02868079){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.69999999}\smash{\begin{tabular}[t]{l}\textbf{CCR}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig1.pdf}}%
    \put(0.91097597,0.10144661){\makebox(0,0)[t]{\lineheight{0.69999999}\smash{\begin{tabular}[t]{c}\textbf{Drone}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig1.pdf}}%
    \put(0.90458054,0.03015727){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.12}\smash{\begin{tabular}[t]{c}$T(t)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig1.pdf}}%
    \put(0.63815329,0.09825986){\makebox(0,0)[lt]{\lineheight{1.12}\smash{\begin{tabular}[t]{l}\textbf{Transceiver 1}\end{tabular}}}}%
    \put(0.63817015,0.05549416){\makebox(0,0)[lt]{\lineheight{1.12}\smash{\begin{tabular}[t]{l}\textbf{Transceiver 2}\end{tabular}}}}%
    \put(0.50783471,0.136786){\makebox(0,0)[lt]{\lineheight{1.12}\smash{\begin{tabular}[t]{l}\textbf{Experimental Demonstration}\end{tabular}}}}%
    \put(0.51036314,0.04639841){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Optical\end{tabular}}}}%
    \put(0.51036314,0.02720435){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Source\end{tabular}}}}%
    \put(0.50150436,0.06559255){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Common\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig1.pdf}}%
    \put(0.95978279,0.3409875){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{a)}\end{tabular}}}}%
    \put(0.97259004,0.1388767){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{b)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig1.pdf}}%
    \put(0.24509395,0.15331328){\makebox(0,0)[t]{\lineheight{1.12}\smash{\begin{tabular}[t]{c}PD 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig1.pdf}}%
    \put(0.81758432,0.21333472){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.12}\smash{\begin{tabular}[t]{c}PD 2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig1.pdf}}%
    \put(0.34651782,0.2660024){\makebox(0,0)[t]{\lineheight{1.12}\smash{\begin{tabular}[t]{c}AOM 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig1.pdf}}%
    \put(0.14276466,0.2660024){\makebox(0,0)[t]{\lineheight{1.12}\smash{\begin{tabular}[t]{c}EOM\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fig1.pdf}}%
    \put(0.75740024,0.26600561){\makebox(0,0)[t]{\lineheight{1.12}\smash{\begin{tabular}[t]{c}AOM 2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{fig1.pdf}}%
    \put(0.24562726,0.08137978){\makebox(0,0)[t]{\lineheight{1.12}\smash{\begin{tabular}[t]{c}BPF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{fig1.pdf}}%
    \put(0.14026461,0.08096626){\makebox(0,0)[t]{\lineheight{1.12}\smash{\begin{tabular}[t]{c}CFT\end{tabular}}}}%
    \put(0.09237022,0.01781089){\makebox(0,0)[t]{\lineheight{1.12}\smash{\begin{tabular}[t]{c}Optical Path\end{tabular}}}}%
    \put(0.2456003,0.01781089){\makebox(0,0)[t]{\lineheight{1.12}\smash{\begin{tabular}[t]{c}Electrical Path\end{tabular}}}}%
    \put(0.08742065,0.31136847){\makebox(0,0)[lt]{\lineheight{1.12}\smash{\begin{tabular}[t]{l}\textbf{Transceiver 1}\end{tabular}}}}%
    \put(0.09079499,0.23921591){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.12}\smash{\begin{tabular}[t]{l}$\omega_{m(t)}$\end{tabular}}}}%
    \put(0.35567548,0.30702788){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.12}\smash{\begin{tabular}[t]{l}$\omega_1$\end{tabular}}}}%
    \put(0.72292763,0.30702757){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.12}\smash{\begin{tabular}[t]{l}$\omega_2$\end{tabular}}}}%
    \put(0.02231414,0.30894553){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.12}\smash{\begin{tabular}[t]{l}$\phi_{L1}(t)$\end{tabular}}}}%
    \put(0.79235725,0.31338704){\makebox(0,0)[lt]{\lineheight{1.12}\smash{\begin{tabular}[t]{l}\textbf{Transceiver 2}\end{tabular}}}}%
    \put(0.93494323,0.30894553){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.12}\smash{\begin{tabular}[t]{l}$\phi_{L2}(t)$\end{tabular}}}}%
    \put(0.7085839,0.20721354){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.12}\smash{\begin{tabular}[t]{l}$V_{2}(t)$\end{tabular}}}}%
    \put(0.25099983,0.117878){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.12}\smash{\begin{tabular}[t]{l}$V_{1}(t)$\end{tabular}}}}%
    \put(0.01735442,0.34075457){\makebox(0,0)[lt]{\lineheight{1.12}\smash{\begin{tabular}[t]{l}\textbf{Point to Point Architecture}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{fig1.pdf}}%
    \put(0.00966198,0.23020636){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Optical\end{tabular}}}}%
    \put(0.01114183,0.21267473){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Source 1\end{tabular}}}}%
    \put(0.92722886,0.22843528){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Optical\end{tabular}}}}%
    \put(0.92575586,0.21090365){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Source 2\end{tabular}}}}%
    \put(0.55498992,0.23117059){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$T(t)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{fig1.pdf}}%
  \end{picture}%
\endgroup%

